SIRNET: Causal Adaptation of Pretrained Embeddings for Semiparametric Treatment-Effect Estimation Under Surrogacy

Modern experiments increasingly produce rich post-treatment objects---such as text, images, and video---that may provide early surrogate signals for outcomes that are delayed, expensive, or observed only for a subset of participants. A pretrained encoder can turn such an object into a strong generic embedding, but the embedding is not trained for the estimation tasks required by a causal estimator and may emphasize information irrelevant to the causal target. We propose SIRNET, a Surrogate-Informed Representation adaptation framework for neural-NETwork-based causal estimation in the presence of unstructured post-treatment surrogates. Starting from pretrained surrogate embeddings, SIRNET learns a shared adapter jointly for outcome prediction, treatment propensity, and arm-specific surrogate marginalization, beyond the generic pretraining objective. The resulting covariate and surrogate representations provide a common interface for these nuisance tasks. The final treatment-effect estimate and confidence interval are obtained from cross-fitted orthogonal scores that attain the semiparametric efficiency bound under the stated nuisance-rate conditions. We also validate SIRNET's performance in synthetic and semisynthetic experiments, as well as the Anti-Amyloid in Asymptomatic Alzheimer's Disease (A4) trial, using frozen pretrained brain-MRI embeddings as surrogates for a long-term outcome.

==> figures/sirnet-architecture.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  node distance=6mm and 12mm,
  box/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=9mm,
    text width=28mm,
    fill=white
  },
  widebox/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=11mm,
    text width=36mm,
    fill=white
  },
  head/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=9mm,
    text width=36mm,
    fill=white
  },
  stage/.style={
    font=\footnotesize\bfseries,
    align=center
  },
  arrow/.style={->, line width=0.45pt},
  softarrow/.style={->, line width=0.45pt, dashed, gray!75}
]

% Column headers
\node[stage] (stage1) at (0,1.15) {Observed data};
\node[stage, right=18mm of stage1] (stage2) {Representation};
\node[stage, right=28mm of stage2] (stage3) {Nuisance heads};
\node[stage, right=31mm of stage3] (stage4) {Causal layer};

% Inputs
\node[box, fill=blue!7, below=7mm of stage1] (x) {$X_i$\\baseline};
\node[box, fill=green!8, below=7mm of x] (z) { $S_i$\\post-treatment surrogate};
\node[box, fill=gray!8, below=7mm of z] (obs) {$W_i,\ R_i,\ R_iY_i$\\observed labels};

% Encoders
\node[widebox, fill=blue!6, right=of x] (bx) {baseline encoder\\$B_i=b_\theta(X_i)$};
\node[widebox, fill=green!8, right=of z] (hx) {surrogate encoder\\$H_i=g_\theta(B_i,S_i)$};

% Heads
\node[head, fill=orange!10, right=16mm of bx] (e) {treatment propensity\\$\hat e(B_i)$};
\node[head, fill=orange!10, below=6mm of e] (mu) {marginal index\\$\hat\mu(0,B_i),\ \hat\mu(1,B_i)$};
\node[head, fill=purple!8, below=6mm of mu] (r) {labeling propensity\\$\hat r(0,B_i,H_i)$\\$\hat r(1,B_i,H_i)$};
\node[head, fill=purple!8, below=6mm of r] (yt) {observed-outcome index\\$\hat{\tilde\mu}(0,B_i,H_i)$\\$\hat{\tilde\mu}(1,B_i,H_i)$};

% Causal layer
\node[widebox, fill=red!7, right=19mm of mu] (score) {orthogonal ATE layer\\$\hat\tau_{\mathrm{SIRNET}}$};
\node[widebox, fill=gray!8, below=8mm of score] (se) {influence values\\$\hat\psi_i$ and standard error};

% Training losses as a separate band
\node[widebox, fill=yellow!10, below=12mm of yt, text width=45mm] (loss) {training objective\\outcome + labeling + treatment + marginalization losses};

% Main information flow
\draw[arrow] (x) -- (bx);
\draw[arrow] (x.east) -- ++(5mm,0) |- (hx.west);
\draw[arrow] (z) -- (hx);

\draw[arrow] (bx) -- (e);
\draw[arrow] (bx.east) -- ++(6mm,0) |- (mu.west);
\draw[arrow] (hx.east) -- ++(6mm,0) |- (r.west);
\draw[arrow] (hx.east) -- ++(6mm,0) |- (yt.west);

\draw[arrow] (e.east) -- ++(7mm,0) |- (score.west);
\draw[arrow] (mu) -- (score);
\draw[arrow] (r.east) -- ++(7mm,0) |- (score.west);
\draw[arrow] (yt.east) -- ++(7mm,0) |- (score.west);
\draw[arrow] (score) -- (se);

% Light grouping labels
\node[draw, rounded corners=2pt, fit=(bx)(hx), inner sep=3mm,
  label={[font=\footnotesize]above:shared encoders}] {};
\node[draw, rounded corners=2pt, fit=(e)(mu)(r)(yt), inner sep=3mm,
  label={[font=\footnotesize]above:nuisance estimates $\hat\eta$}] (nuisancegroup) {};

% Training supervision, kept below the main graph to avoid visual collisions.
\draw[softarrow] (obs.east) -- ++(7mm,0) |- (loss.west);
\draw[softarrow] (loss.north) -- ++(0,4mm) -| (nuisancegroup.south);

\end{tikzpicture}

